ReMaRL: Learning to Unmask and Remask in Frozen Diffusion Language Models

Masked diffusion language models generate tokens in parallel, and the order in which tokens are unmasked affects final-answer accuracy. Several methods learn unmasking policies from task rewards, but these policies cannot remask earlier predictions. Remasking lets the model correct those predictions using newly generated context. Heuristic rules guide both unmasking and remasking, while supervised remaskers learn to detect token errors. Neither approach directly optimizes these decisions for final-answer correctness. To address this gap, we introduce ReMaRL (Remasking with Reinforcement Learning), a lightweight policy that learns which tokens to unmask, retain, or remask. We train this roughly 0.3M-parameter policy with Group Relative Policy Optimization (GRPO) from final-answer rewards while keeping the diffusion model frozen. With LLaDA-8B-Instruct, ReMaRL achieves the highest scores among the compared unmasking and remasking policies within the tested inference budgets of 4-32 model calls on math and 8-16 calls on code.

==> floats/inference-algorithm.tex <==
\begin{algorithm}[H]
\caption{ReMaRL inference: \textsc{Decode}}
\label{alg:inference}
\begin{lstlisting}
x = [MASK] * L
rollout = []
for t in 1..T:
  p, h = frozen_model(y, x)
  is_mask = (x == MASK)
  x = where(is_mask, argmax(p), x)       # greedy fill
  if t < T:
    s[i] = p[i, x[i]] for i in 1..L     # P2' confidence
    z = s + policy(s, is_mask, pos_emb, h)
    k = ceil(L * t / T)
    keep = top_k_mask(z / tau + gumbel(), k)
    x[~keep] = MASK                     # P2 transition
  rollout.append(x)
return rollout
\end{lstlisting}
\end{algorithm}

==> floats/training-algorithm.tex <==
\begin{algorithm}[H]
\caption{ReMaRL training with GRPO}
\label{alg:training}
\begin{lstlisting}
phi = init(residual=0)  # z = s: starts as P2'
for step in 1..N:
  phi_old = phi; groups = []
  while len(groups) < B:
    y = next_question()
    rollouts = [decode(y, phi_old) for g in 1..G]
    R = correct(rollouts)              # binary
    if std(R) == 0: continue           # resample
    A = (R - mean(R)) / (std(R) + eps)
    groups.append((rollouts, A))
  for epoch in 1..E:
    pi = plackett_luce_likelihood  # per decision
    ratio = pi(groups, phi) / pi(groups, phi_old)
    update(phi, clipped_objective(ratio, groups.A))
\end{lstlisting}
\end{algorithm}

